Model Predictive Control of Non-Holonomic Vehicles: Beyond Differential-Drive

Non-holonomic vehicles are of immense practical value and increasingly subject to automation. However, controlling them accurately, e.g., when parking, is known to be challenging for automatic control methods, including model predictive control (MPC). Combining results from MPC theory and sub-Riemannian geometry in the form of homogeneous nilpotent system approximations, this paper proposes a comprehensive, ready-to-apply design procedure for MPC controllers to steer controllable, driftless non-holonomic vehicles into given setpoints. It can be ascertained that the resulting controllers nominally asymptotically stabilize the setpoint for a large-enough prediction horizon. The design procedure is exemplarily applied to four vehicles, including the kinematic car and a differentially driven mobile robot with up to two trailers. The controllers use a non-quadratic cost function tailored to the non-holonomic kinematics. Novelly, for the considered example vehicles, it is proven that a quadratic cost employed in an otherwise similar controller is insufficient to reliably asymptotically stabilize the closed loop. Since quadratic costs are the conventional choice in control, this highlights the relevance of the findings. To the knowledge of the authors, it is the first time that MPC controllers of the proposed structure are applied to non-holonomic vehicles beyond very simple ones, in particular (partly) on hardware.

==> src/plane.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \tikzstyle{every node}=[font=\small]
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

% \frame{
\begin{tikzpicture}
% \footnotesize

\begin{axis}[%
name=kinCarPlane,
width=3.2cm,
height=3.2cm,
at={(1cm,0)},
scale only axis,
xmin=-.1,
xmax=0.9,
ymin=-.4,
ymax=.6,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%ylabel absolute,
xlabel={$x$ in $\unit{m}$},
ylabel={$y$ in $\unit{m}$}
] 

% trajectory
\addplot[color = colorPlot, line width = \linewidthPlots] table{src/data/KC_plane.txt}; %  

% draw kinematic car
\def\lengthDDc{0.2}
\def\heightDDc{0.15}
% Lists with states to display car
% points 0s, 1.75s = (175 step), end (from results.mat file)
\readlist\KinCarX{0, 0.4715, 0.0001} % x position
\readlist\KinCarY{0.2, 0.0194, 0} % y position
\readlist\KinCarT{0, 7.1362, 0} % orientation theta in deg
\readlist\KinCarP{0, -6.2994, 0} % axle orientation phi in deg
%\readlist\opac{1, 1} % transparency of plot

% options: xPos, yPos, theta, L, H, phi, plotOptionCar, transparency
%\foreach \j in {1} 	% {1,2,...,n}
%{
\pic {KinCar={\KinCarX[1]}{\KinCarY[1]}{\KinCarT[1]}{\lengthDDc}{\heightDDc}{\KinCarP[1]}{fill=grayCar}{0.3}};
\node [above, shift={(axis direction cs:0.1,0.05)}, text opacity=0.3] at (axis cs:\KinCarX[1],\KinCarY[1]) {\small{$t=\unit[0]{s}$}};

\pic {KinCar={\KinCarX[2]}{\KinCarY[2]}{\KinCarT[2]}{\lengthDDc}{\heightDDc}{\KinCarP[2]}{fill=grayCar}{0.3}};
\node [below, shift={(axis direction cs:0.15,-0.05)}, rotate=7.1362, text opacity=0.3] at (axis cs:\KinCarX[2],\KinCarY[2]) {\small{$t=\unit[1.75]{s}$}};

\pic {KinCar={\KinCarX[3]}{\KinCarY[3]}{\KinCarT[3]}{\lengthDDc}{\heightDDc}{\KinCarP[3]}{fill=grayCar}{0.3}};
\node [below, shift={(axis direction cs:0.1,-0.05)}, rotate=0.6245, text opacity=0.3] at (axis cs:\KinCarX[3],\KinCarY[3]) {\small{$t=\unit[15]{s}$}};

%}

\end{axis}
% \end{tikzpicture}%
% %
% \begin{tikzpicture}[%
%     trim axis left, trim axis right
%     ]

\begin{axis}[%
    width=6.4cm,
    height=3.2cm,
    at={(5.5cm, 0)},
    % anchor={south west},
    scale only axis,
    xmin=-1,
    xmax=1,
    ymin=-0.75,
    ymax=0.75,
    axis equal image,
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    %ylabel absolute,
    xlabel={$x$ in $\unit{m}$},
    % ylabel={$y$ in $\unit{m}$}
    ] 
    
    % draw trailer system
    \def\distTr{0.2}        % axle lengths l1, l2
    \def\lengthDDt{0.15}
    \def\heightDDt{0.1}
    % Lists with states to display trailer sys
    % points 0s, 2.5s = (210 step), end (from results.mat file)
    \readlist\TrX{-0.4, 0.6291, -0.0113} % x position
    \readlist\TrY{0.2, -0.0876, -0.0001} % y position
    \readlist\TrTA{0, -1.2726, 0.2459} % orientation theta in deg
    \readlist\TrTB{0, -17.7822, -0.0293} % orientation theta1 in deg
    \readlist\TrTC{0, -9.4929, -0.0015} % orientation theta2 in deg
    
    % trajectories
    \addplot[color = colorPlot2, line width = \linewidthPlots] table{src/data/T2_quadratic_plane.txt}; \label{plot:T2_quadratic}%  
    
    \addplot[color = colorPlot, line width = \linewidthPlots] table{src/data/T2_plane.txt}; \label{plot:T2_tailored}% 
    
    % options: xPos, yPos, theta, theta1, theta2, L_DD, H_DD, dist_trailer, transparency
    \pic {Trailer={\TrX[1]}{\TrY[1]}{\TrTA[1]}{\TrTB[1]}{\TrTC[1]}{\lengthDDt}{\heightDDt}{\distTr}{0.3}};
    \node [above, shift={(axis direction cs:-0.1,0.02)}, text opacity=0.3] at (axis cs:\TrX[1],\TrY[1]) {\small{$t=\unit[0]{s}$}};
    
    \pic {Trailer={\TrX[2]}{\TrY[2]}{\TrTA[2]}{\TrTB[2]}{\TrTC[2]}{\lengthDDt}{\heightDDt}{\distTr}{0.3}};
    \node [below, shift={(axis direction cs:0.08,-0.04)}, text opacity=0.3] at (axis cs:\TrX[2],\TrY[2]) {\small{$t=\unit[2.5]{s}$}};
    
    \pic {Trailer={\TrX[3]}{\TrY[3]}{\TrTA[3]}{\TrTB[3]}{\TrTC[3]}{\lengthDDt}{\heightDDt}{\distTr}{0.3}};
    \node [below, shift={(axis direction cs:-0.1,-0.04)}, text opacity=0.3] at (axis cs:\TrX[3],\TrY[3]) {\small{$t=\unit[25]{s}$}};
    
\end{axis}
\end{tikzpicture}%
% }

==> src/sketch_KinCar.tex <==
\definecolor{coordinates}{RGB}{0, 0, 0}% = black
%\definecolor{coordinates}{RGB}{0, 81, 158}% = uniBlue

\begin{tikzpicture}[>= triangle 45]

% length of COS lines
\def\lC{1}
\def\angle{30}
\def\angleDes{65}
\def\angleFront{15}
\def\xposR{0}
\def\yposR{0}
\def\lengthDD{2.5}
\def\heightDD{1}

\pgfmathsetmacro\lengthWheel{0.2*\lengthDD}
\pgfmathsetmacro\heightWheel{0.1*\heightDD}
\pgfmathsetmacro\wheelxR{\xposR+0.075*\lengthDD}
\pgfmathsetmacro\wheelxMR{\wheelxR+0.5*\lengthWheel}
\pgfmathsetmacro\wheelLyR{\yposR+(1-0.15)*\heightDD-\heightWheel}
\pgfmathsetmacro\wheelRyR{\yposR+0.15*\heightDD}

% for angle
\pgfmathsetmacro\wheelMyR{\yposR+0.5*\heightDD}
\pgfmathsetmacro\wheelMyRL{\wheelLyR}
\pgfmathsetmacro\wheelMyRR{\wheelRyR}
\pgfmathsetmacro\wheelxMRangle{\wheelxMR+\lengthDD + 0.5}

% for horizontal line
\pgfmathsetmacro\wheelMyRhor{\wheelMyR-cos(\angle)*sin(\angle)*\lengthDD*0.5}
\pgfmathsetmacro\wheelxMRangleHor{\wheelxMR+cos(\angle)*cos(\angle)*\lengthDD*0.5}
% points for drawing angle
\pgfmathsetmacro\radAngle{0.3*\lengthDD}

\pgfmathsetmacro\drawAngleX{\wheelxMR+\radAngle*cos(\angle)}
\pgfmathsetmacro\drawAngleY{\wheelMyR-\radAngle*sin(\angle)}

% front wheel
\pgfmathsetmacro\wheelFrontX{\wheelxMR+0.5*\lengthDD}
\pgfmathsetmacro\wheelFrontYL{\wheelMyRL-0.5*\heightWheel}
\pgfmathsetmacro\wheelFrontYR{\wheelMyRR-0.5*\heightWheel}
\pgfmathsetmacro\wheelFrontXC{\wheelFrontX+0.5*\lengthWheel}
\pgfmathsetmacro\radPhi{1.2}
\pgfmathsetmacro\drawPhiX{\wheelFrontXC+\radPhi}
\pgfmathsetmacro\drawPhiY{\wheelMyRL}

% for drawing length
\pgfmathsetmacro\wheelxMRa{\wheelxMR-1.65*\lengthWheel}
\pgfmathsetmacro\wheelLyRb{\wheelLyR+1*\heightWheel}


% draw COS
%\node at (0,0) {\footnotesize \textbullet};
%%\node at (-0.3,-0.3) {\small $\bm{0}$};
%\draw[->, thin]  (0,0) -- (\lC,0) node[below, xshift = 0cm, yshift = -0cm] {$x_\mathrm{kc}$};
%\draw[->, thin]  (0,0) -- (0,\lC) node[above, xshift = 0cm, yshift = -0cm] {$y_\mathrm{kc}$};


\begin{scope}[rotate = \angle]
\draw[draw = black, fill = grayCar] (\xposR,\yposR) rectangle ++(\lengthDD,\heightDD);
\draw[draw = black, fill = black] (\wheelxR,\wheelLyR) rectangle ++(\lengthWheel,\heightWheel);
\draw[draw = black, fill = black] (\wheelxR,\wheelRyR) rectangle ++(\lengthWheel,\heightWheel);
\draw[] (\wheelxMR,\wheelRyR) -- (\wheelxMR,\wheelLyR);
\draw[very thin, dashdotted, draw = coordinates] (\wheelxMR,\wheelMyR) -- (\wheelxMRangleHor,\wheelMyRhor);
\draw[thin, ->, draw = coordinates] (\drawAngleX,\drawAngleY) arc(-\angle:0:\radAngle) node[right, xshift = -0.3cm, yshift = 0.185cm, coordinates] {$\theta$};
% connection axles
\draw[] (\wheelxMR,\wheelMyR) -- (\wheelFrontXC,\wheelMyR);
% front wheels
\draw[draw = black, fill = black, rotate around={\angleFront:(\wheelFrontXC,\wheelMyRL)}] (\wheelFrontX,\wheelFrontYL) rectangle ++(\lengthWheel,\heightWheel);
\draw[draw = black, fill = black, rotate around={\angleFront:(\wheelFrontXC,\wheelMyRR)}] (\wheelFrontX,\wheelFrontYR) rectangle ++(\lengthWheel,\heightWheel);
% steering axle
\draw[] (\wheelFrontXC,\wheelMyRL) -- (\wheelFrontXC,\wheelMyRR);
% bullet
\node [coordinates] at (\wheelxMR,\wheelMyR) {\textbullet};
\node [right, xshift = -0.45cm, yshift = -0.15cm, coordinates] at (\wheelxMR,\wheelMyR) {$P$};

% steering angle
\def\lPhi{1.5}
\pgfmathsetmacro\xPhi{\wheelFrontXC+\lPhi*cos(\angleFront)}
\pgfmathsetmacro\yPhi{\wheelMyRL+\lPhi*sin(\angleFront)}
\draw[very thin, dashdotted] (\wheelFrontXC,\wheelMyRL) -- (\xPhi,\yPhi);
\draw[thin, ->, draw = coordinates] (\drawPhiX,\drawPhiY) arc(0:\angleFront:\radPhi) node[right, xshift = -0.2cm, yshift = -0.6cm, coordinates] {$\phi$};
\draw[very thin, dashdotted, draw = coordinates] (\wheelFrontXC,\wheelMyRL) -- ++(1.4,0);

\draw[very thin, dashdotted] (\wheelxMR,\wheelLyRb) -- ++(0,1);
\draw[very thin, dashdotted] (\wheelFrontXC,\wheelFrontYL) -- ++(0,1.05);
\draw[very thin, <->] (\wheelxMR,\wheelLyRb+0.7) -- ++(1.5,0) node[midway, above, rotate = \angle] { $\ell$};

\end{scope}




\end{tikzpicture}


==> src/sketch_trailer2.tex <==
\definecolor{coordinates}{RGB}{0, 0, 0}% = black
%\definecolor{coordinates}{RGB}{0, 81, 158}% = uniBlue
%[>= triangle 45]
% [>={stealth[black]}]

\begin{tikzpicture}[>= triangle 45]

% length of COS lines
\def\lC{1}
\def\lTrailer{2}
\def\angle{20}
\def\angleT{10}
\def\angleTB{-10}
\def\angleDes{65}
\def\xpos{9.5}
\def\ypos{1.5}
\def\lengthDD{2}
\def\heightDD{1}
\def\lengthT{1}
\def\heightT{\heightDD}

\pgfmathsetmacro\offsetP{0.15*\lengthDD}
\pgfmathsetmacro\lengthWheel{0.2*\lengthDD}
\pgfmathsetmacro\heightWheel{0.1*\heightDD}

\pgfmathsetmacro\wheelxR{-0.5*\lengthWheel}
\pgfmathsetmacro\wheelxMR{\wheelxR+0.5*\lengthWheel}
\pgfmathsetmacro\wheelLyR{0.9*\heightDD-\heightWheel - 0.5*\heightDD}
\pgfmathsetmacro\wheelRyR{0.1*\heightDD- 0.5*\heightDD}

% for angle
\pgfmathsetmacro\wheelMyR{\ypos+0.5*\heightDD}
\pgfmathsetmacro\wheelxMRangle{\wheelxMR+\lengthDD}
% for horizontal line
% points for drawing angle
\pgfmathsetmacro\radAngle{0.7*\lengthDD}
\pgfmathsetmacro\drawAngleX{\radAngle*cos(\angle)}
\pgfmathsetmacro\drawAngleY{-\radAngle*sin(\angle)}
% front wheel
\pgfmathsetmacro\wheelFrontX{\wheelxMR+0.6*\lengthDD}

	%trailer
	\pgfmathsetmacro\wheelFrontT{\wheelxMR+0.5*\lengthT}
	\pgfmathsetmacro\radAngleT{0.9*\lengthT}
	\pgfmathsetmacro\drawAnglexT{\radAngleT*cos(\angleT+\angle)}
	\pgfmathsetmacro\drawAngleyT{-\radAngleT*sin(\angleT+\angle)}
	
	%trailer B
	\pgfmathsetmacro\drawAnglexTB{\radAngleT*cos(\angleTB+\angleT+\angle)}
	\pgfmathsetmacro\drawAngleyTB{-\radAngleT*sin(\angleTB+\angleT+\angle)}

% draw COS
%\node [black] at (0,0) {\footnotesize \textbullet};
%\phantom{
%%	\node [blue] at (0,0) {\textbullet};
%	\node [blue] at (-0.3,-0.3) {$\bm{0}$};
%}
%\draw[->, thin]  (0,0) -- (\lC,0) node[above, xshift = 0cm, yshift = -0cm] {$x$};
%\draw[->, thin]  (0,0) -- (0,\lC) node[above, xshift = 0cm, yshift = -0cm] {$y$};


\begin{scope}[xshift = \xpos cm, yshift = \ypos cm, rotate = \angle]
	\draw[draw = black, fill = grayCar] (-\offsetP, -0.5*\heightDD) rectangle ++(\lengthDD,\heightDD);
	\draw[draw = black, fill = black] (\wheelxR,\wheelLyR) rectangle ++(\lengthWheel,\heightWheel);
	\draw[draw = black, fill = black] (\wheelxR,\wheelRyR) rectangle ++(\lengthWheel,\heightWheel);
	\draw[] (\wheelxMR,\wheelRyR) -- (\wheelxMR,\wheelLyR);
	\draw[very thin, dashdotted] (0,0) -- ++(\lengthDD,0);
	\draw[thin, ->, draw = coordinates] (\drawAngleX,\drawAngleY) arc(-\angle:0:\radAngle) node[right, xshift = 0.05cm, yshift = -0.2cm, color = coordinates] {$\theta$};
	\node [] at (\wheelFrontX,0)[circle,fill,inner sep=1.2pt]{};
%	% bullet
	\node [color = coordinates] at (0,0)[circle,fill,inner sep=1.8pt]{};
	\node [right, xshift = -0.0cm, yshift = 0.25cm, color = coordinates] at (\wheelxMR,0) {$P$};
	\coordinate (originDIANA) at (0,0);

% draw trailer
	\begin{scope}[rotate = \angleT, xshift = -\lTrailer cm]
		\coordinate (originT) at (0,0);
		\draw[draw = black, fill = grayCar] (-\offsetP, -0.5*\heightT) rectangle ++(\lengthT,\heightT);
		\node [] at (0,0)[circle,fill,inner sep=1.8pt]{};
		\draw[draw = black, fill = black] (\wheelxR,\wheelLyR) rectangle ++(\lengthWheel,\heightWheel);
		\draw[draw = black, fill = black] (\wheelxR,\wheelRyR) rectangle ++(\lengthWheel,\heightWheel);
		\draw[] (\wheelxMR,\wheelRyR) -- (\wheelxMR,\wheelLyR);
		\draw[thin, ->, draw = coordinates] (\drawAnglexT,\drawAngleyT) arc(-\angleT-\angle:0:\radAngleT)
		 node[right, xshift = 0.1cm, yshift = -0.2cm, color = coordinates] {$\theta_1$};
		\node [] at (\wheelFrontT,0)[circle,fill,inner sep=1.2pt]{};
		\draw[] (0,0) -- (originDIANA);
		% re winkel
		\draw[very thin] (0.3,0) arc(0:90:0.3);
		\node [] at (0.12,0.12)[circle,fill,inner sep=0.2pt]{};
		% length
		\def\heightNote{1.5}
		\draw[very thin, dashdotted] (0,0) -- ++(0, \heightNote);
		\draw[very thin, dashdotted] (\lTrailer,0) -- ++(0, \heightNote);
		\draw[very thin, <->] (0,0.8*\heightNote) -- ++(\lTrailer, 0) node[midway, above, rotate = \angle+\angleT] {$\ell_1$};
		
		% draw trailer 2
		\begin{scope}[rotate = \angleTB, xshift = -\lTrailer cm]
			\coordinate (originTB) at (0,0);
			\draw[draw = black, fill = grayCar] (-\offsetP, -0.5*\heightT) rectangle ++(\lengthT,\heightT);
			\node [] at (0,0)[circle,fill,inner sep=1.8pt]{};
			\draw[draw = black, fill = black] (\wheelxR,\wheelLyR) rectangle ++(\lengthWheel,\heightWheel);
			\draw[draw = black, fill = black] (\wheelxR,\wheelRyR) rectangle ++(\lengthWheel,\heightWheel);
			\draw[] (\wheelxMR,\wheelRyR) -- (\wheelxMR,\wheelLyR);
			\draw[thin, ->, draw = coordinates] (\drawAnglexTB,\drawAngleyTB) arc(-\angleTB-\angleT-\angle:0:\radAngleT) node[right, xshift = 0.05cm, yshift = -0.15cm, color = coordinates] {$\theta_2$};
			\node [] at (\wheelFrontT,0)[circle,fill,inner sep=1.2pt]{};
			\draw[] (0,0) -- (originT);
	%		% re winkel
			\draw[very thin] (0.3,0) arc(0:90:0.3);
			\node [] at (0.12,0.12)[circle,fill,inner sep=0.2pt]{};
	%		% length
			\def\heightNoteB{-1.5}
			\draw[very thin, dashdotted] (0,0) -- ++(0, \heightNoteB);
			\draw[very thin, dashdotted] (\lTrailer,0) -- ++(0, \heightNoteB);
			\draw[very thin, <->] (0,0.8*\heightNoteB) -- ++(\lTrailer, 0) node[midway, above, rotate = \angle+\angleT+\angleTB] {$\ell_2$};
			\end{scope}
	
	
	\end{scope}
	
	

\end{scope}

% for second trailer
\draw[very thin, dashdotted, draw = coordinates] (originTB) -- ++(0.65*\lengthDD,0);

% for first trailer
\draw[very thin, dashdotted, draw = coordinates] (originT) -- ++(0.65*\lengthDD,0);

\draw[very thin, dashdotted, draw = coordinates] (originDIANA) -- ++(0.85*\lengthDD,0);



\end{tikzpicture}


==> src/sketch_unicycle.tex <==

%[>= triangle 45]
% [>={stealth[black]}]

\begin{tikzpicture}[>= triangle 45]

% length of COS lines
\def\lC{1}
\def\angle{30}
\def\angleDes{65}
\def\xposR{1}
\def\yposR{-.0}
\def\lengthDD{2}
\def\heightDD{1}

\pgfmathsetmacro\lengthWheel{0.2*\lengthDD}
\pgfmathsetmacro\heightWheel{0.1*\heightDD}
\pgfmathsetmacro\wheelxR{\xposR+0.15*\lengthDD}
\pgfmathsetmacro\wheelxMR{\wheelxR+0.5*\lengthWheel}
\pgfmathsetmacro\wheelLyR{\yposR+(1-0.15)*\heightDD-\heightWheel}
\pgfmathsetmacro\wheelRyR{\yposR+0.15*\heightDD}

% for angle
\pgfmathsetmacro\wheelMyR{\yposR+0.5*\heightDD}
\pgfmathsetmacro\wheelxMRangle{\wheelxMR+\lengthDD}
% for horizontal line
\pgfmathsetmacro\wheelMyRhor{\wheelMyR-cos(\angle)*sin(\angle)*\lengthDD}
\pgfmathsetmacro\wheelxMRangleHor{\wheelxMR+cos(\angle)*cos(\angle)*\lengthDD}
% points for drawing angle
\pgfmathsetmacro\radAngle{0.3*\lengthDD}
\pgfmathsetmacro\drawAngleX{\wheelxMR+\radAngle*cos(\angle)}
\pgfmathsetmacro\drawAngleY{\wheelMyR-\radAngle*sin(\angle)}

% front wheel
\pgfmathsetmacro\wheelFrontX{\wheelxMR+0.5*\lengthDD}
\pgfmathsetmacro\wheelFrontY{\wheelMyR}

% for drawing length
\pgfmathsetmacro\wheelxMRa{\wheelxMR-1.65*\lengthWheel}


% draw COS
\node [black] at (0,0) {\footnotesize \textbullet};
%\phantom{
%	\node [blue] at (0,0) {\textbullet};
	\node at (-0.3,0.1) {$\mathcal{K}_{\text{I}}$};
%}
\draw[->, thin]  (0,0) -- (\lC,0) node[above, xshift = 0cm, yshift = -0cm] {$x$};
\draw[->, thin]  (0,0) -- (0,\lC) node[above, xshift = 0cm, yshift = -0cm] {$y$};


\begin{scope}[rotate = \angle]
\draw[draw = black, fill = grayCar] (\xposR,\yposR) rectangle ++(\lengthDD,\heightDD);
\draw[draw = black, fill = black] (\wheelxR,\wheelLyR) rectangle ++(\lengthWheel,\heightWheel);
\draw[draw = black, fill = black] (\wheelxR,\wheelRyR) rectangle ++(\lengthWheel,\heightWheel);
\draw[] (\wheelxMR,\wheelRyR) -- (\wheelxMR,\wheelLyR);
\draw[very thin, dashdotted] (\wheelxMR,\wheelMyR) -- (\wheelxMRangle,\wheelMyR);
\draw[very thin, dashdotted] (\wheelxMR,\wheelMyR) -- (\wheelxMRangleHor,\wheelMyRhor);
\draw[thin, ->] (\drawAngleX,\drawAngleY) arc(-\angle:0:\radAngle) node[right, xshift = 0.1cm, yshift = -0.1cm] {$\theta$};
\node [] at (\wheelFrontX,\wheelFrontY) {\tiny \textbullet};
% bullet
\node [] at (\wheelxMR,\wheelMyR) {\textbullet};
\node [right, xshift = -0.45cm, yshift = -0.15cm] at (\wheelxMR,\wheelMyR) {$P$};


\end{scope}





% desired COS
%\phantom{
%\begin{scope}[rotate = \angleDes]
%	\draw[->, thin, dashed, blue]  (0,0) -- (\lC,0) node[right, xshift = 0cm, yshift = -0cm, blue] {$x^\mathrm{R}$};
%	\draw[->, thin, dashed, blue]  (0,0) -- (0,\lC) node[left, xshift = 0cm, yshift = -0cm, blue] {$y^\mathrm{R}$};
%\end{scope}
%\pgfmathsetmacro\radAngleDes{0.5*\lC}
%\draw[thin, ->, blue] (\radAngleDes,0) arc(0:\angleDes:\radAngleDes) node[right, xshift = 0.45cm, yshift = -0.35cm, blue] {$\theta_{\mathrm{d}}$};	
%}

% desired cog
%\def\xFormDes{9}
%\def\yFormDes{4}
%\pgfmathsetmacro\xFormDesP{\xFormDes+0.8}
%\pgfmathsetmacro\xFormDesPt{\xFormDes+0.6}
%\draw[thin, dashed] (\xFormDes,\yFormDes) -- (\xFormDesP,\yFormDes);
%\draw[thin, ->, blue] (\xFormDesPt,\yFormDes) arc(0:\angleDes:0.6) node[right, xshift = 0.2cm, yshift = -0.2cm] {${\theta}_\mathrm{d}$};
%\pgfmathsetmacro\xFormDesPB{\xFormDes+cos(\angleDes)}
%\pgfmathsetmacro\yFormDesPB{\yFormDes+sin(\angleDes)}
%\draw[thin, dashed] (\xFormDes,\yFormDes) -- (\xFormDesPB,\yFormDesPB);
%
%\node [rotate = (-90+\angleDes), regular polygon, regular polygon sides=3, draw = blue, fill = none] at (\xFormDes,\yFormDes) {};
%\node [above, yshift = 0.6cm, xshift = 0.05cm, align=center] at (\xFormDes,\yFormDes) {desired pose ${\bm{x}}_\mathrm{d}$};

\end{tikzpicture}

%\end{document}

==> src/valueFct_plots.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \tikzstyle{every node}=[font=\small]
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
% \frame{
\begin{tikzpicture}

\begin{axis}[%
width=3.8cm,
height=1.3cm,
at={(0cm,1.9cm)},
scale only axis,
xmin=0,
xmax=15,
% ymin=-0.4,
% ymax=0.5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%ylabel absolute,
%xlabel={$t$ in $\unit{s}$},
%ylabel={kin. car},
ymode=log
] 

\addplot[color = colorPlot, line width = \linewidthPlots] table{src/data/KC_val_fct.txt}; % 

\end{axis}

\begin{axis}[%
    width=3.8cm,
    height=1.3cm,
    at={(0cm, 0cm)},
    scale only axis,
    xmin=0,
    xmax=25,
    % ymin=-0.4,
    % ymax=0.5,
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    %ylabel absolute,
    xlabel={$t$ in $\unit{s}$},
    %ylabel={value function},
    ymode=log
    ] 
    
    \addplot[color = colorPlot, line width = \linewidthPlots] table{src/data/T2_val_fct.txt}; % 

    \addplot[color = colorPlot2, line width = \linewidthPlots] table{src/data/T2_quadratic_val_fct.txt}; % 
    
\end{axis}

\end{tikzpicture}%
% }
